Clones, closed categories, and combinatory logic

We give an exposition of the semantics of the simply-typed lambda-calculus, and its linear and ordered variants, using multi-ary structures. We define universal properties for multicategories, and use these to derive familiar rules for products, tensors, and exponentials. Finally we explain how to recover both the category-theoretic syntactic model and its semantic interpretation from the multi-ary framework. We then use these ideas to study the semantic interpretation of combinatory logic and the simply-typed lambda-calculus without products. We introduce extensional SK-clones and show these are sound and complete for both combinatory logic with extensional weak equality and the simply-typed lambda-calculus without products. We then show such SK-clones are equivalent to a variant of closed categories called SK-categories, so the simply-typed lambda-calculus without products is the internal language of SK-categories. As a corollary, we deduce that SK-categories have the same relationship to cartesian monoidal categories that closed categories have to monoidal categories.

==> fig-SK-functor-axioms.tex <==
%
\[
	% https://q.uiver.app/#q=WzAsNSxbMCwwLCJcXGJ1bGxldCJdLFsyLDAsIlxcYnVsbGV0Il0sWzAsMSwiXFxidWxsZXQiXSxbMiwxLCJcXGJ1bGxldCJdLFsxLDAsIlxcYnVsbGV0Il0sWzAsMiwiXFxmb3JncyIsMl0sWzIsMywiXFxmb3JnZXRcXGhvbXMiLDJdLFsxLDNdLFswLDRdLFs0LDEsIlxcZnVuY3Rvcl97XFxvYmosIFxcb2JqWzJdfSJdXQ==
	\begin{tikzcd}
		\skforget^{\cat}\lolliObj{\obj}{\obj[2]} & \cat(\obj, \obj[2]) & \cat[2](\functor\obj, \functor\obj[2]) \\
		\skforget^{\cat[2]}\functor\lolliObj{\obj}{\obj[2]}  && \skforget^{\cat[2]}\lolliObj{\functor\obj}{\functor\obj[2]}
		\arrow["\forgs"', from=1-1, to=2-1]
		\arrow["\skforget\homs"', from=2-1, to=2-3]
		\arrow[equals, from=1-3, to=2-3]
		\arrow[equals, from=1-1, to=1-2]
		\arrow["{\functor_{\obj, \obj[2]}}", from=1-2, to=1-3]
	\end{tikzcd}
	%
	%
	\hspace{8mm}
	%
	% https://q.uiver.app/#q=WzAsMyxbMCwwLCJcXGZ1bmN0b3JcXG9ialsyXSJdLFsxLDAsIlxcZnVuY3RvclxcbG9sbGlPYmp7XFxvYmp9e1xcb2JqWzJdfSJdLFsxLDEsIlxcbG9sbGlPYmp7XFxmdW5jdG9yXFxvYmp9e1xcZnVuY3Rvclxcb2JqWzJdfSJdLFswLDEsIlxcZnVuY3RvclxcS3tcXG9ian17fSJdLFsxLDIsIlxcaG9tcyJdLFswLDIsIlxcS3tcXGZ1bmN0b3JcXG9ian17fSIsMl1d
	\begin{tikzcd}
		{\functor\obj[2]} & {\functor\lolliObj{\obj}{\obj[2]}} \\
		& {\lolliObj{\functor\obj}{\functor\obj[2]}}
		\arrow["{\functor\K{\obj}{}}", from=1-1, to=1-2]
		\arrow["\homs", from=1-2, to=2-2]
		\arrow["{\K{\functor\obj}{}}"', from=1-1, to=2-2]
	\end{tikzcd}
%
\]
%
%
%\vspace{2mm}
%
%
\[
\hspace{-4mm}
\begin{minipage}{0.5\textwidth}
% https://q.uiver.app/#q=WzAsNSxbMCwwLCJcXGJ1bGxldCJdLFswLDEsIlxcYnVsbGV0Il0sWzEsMSwiXFxidWxsZXQiXSxbMiwxLCJcXGJ1bGxldCJdLFsyLDAsIlxcYnVsbGV0Il0sWzAsMSwiXFxmb3JncyBcXHRpbWVzIFxcZm9yZ3MiLDJdLFsxLDIsIlxcZm9yZ2V0XntcXGNhdFsyXX1cXGhvbXMgXFx0aW1lcyBcXGlkIiwyXSxbMiwzLCJcXGNhdGFwcHt9XntcXGNhdFsyXX0iLDJdLFswLDQsIlxcY2F0YXBwe31ee1xcY2F0fSJdLFs0LDMsIlxcZm9yZ3MiXV0=
\begin{tikzcd}[column sep = -2.2em, scalenodes = .9]
	\skforget^{\cat}\lolliObj{\obj}{\obj[2]} \times \skforget^{\cat}\obj &
	\: & 
	\skforget^{\cat}\obj[2] \\
	%
	\skforget^{\cat[2]}\functor\lolliObj{\obj}{\obj[2]} \times \skforget^{\cat[2]}\functor\obj & 
	\: & 
	\skforget^{\cat[2]}\functor\obj[2] \\
	%
	\: &
	\skforget^{\cat[2]}\lolliObj{{\functor}\obj}{{\functor}\obj[2]} \times \skforget^{\cat[2]}\functor\obj &
	\:
	%
	%
	\arrow["{\forgs \times \forgs}"', from=1-1, to=2-1]
	\arrow["{\skforget^{\cat[2]}\homs \times \id}"'{yshift=1mm}, from=2-1, to=3-2]
	\arrow["{\catapp{}^{\cat[2]}}"'{yshift=1mm}, from=3-2, to=2-3]
	\arrow["{\catapp{}^{\cat}}", from=1-1, to=1-3]
	\arrow["\forgs", from=1-3, to=2-3]
\end{tikzcd}
\vspace{8mm}
\end{minipage}
%
%
%\]
\hspace{0mm}
%
% https://q.uiver.app/#q=WzAsNyxbMSwwLCJcXGZ1bmN0b3JcXGJpZ1sgXFxvYmosIFtcXG9ialsyXSwgXFxvYmpbM11dIFxcYmlnXSJdLFswLDEsIlxcYnVsbGV0Il0sWzEsMiwiXFxidWxsZXQiXSxbMywyLCJcXGJ1bGxldCJdLFszLDAsIlxcYnVsbGV0Il0sWzMsMSwiXFxidWxsZXQiXSxbMiwyLCJcXGJ1bGxldCJdLFswLDEsIlxcaG9tcyIsMl0sWzEsMiwiXFxsb2xsaU9iantcXGlkfXtcXGhvbXN9IiwyXSxbMCw0LCJcXGZ1bmN0b3JcXFNTe30iXSxbNCw1LCJcXGhvbXMiXSxbNSwzLCJcXGxvbGxpT2Jqe1xcaWR9e1xcaG9tc30iXSxbMiw2LCJcXFNTe30iLDJdLFs2LDMsIlxcbG9sbGlPYmp7XFxob21zfXtcXGlkfSIsMl1d
\begin{tikzcd}[column sep = -2.4em, scalenodes = .9]
	{\functor\big[ \obj, [\obj[2], \obj[3]] \big]} &
	\: & 
	\functor\big[  [\obj, \obj[2]], [\obj, \obj[3]] \big]  \\
	%
	{\big[{\functor} \obj, {\functor}[\obj[2], \obj[3]] \big]} && \big[  {\functor}[\obj, \obj[2]], {\functor}[\obj, \obj[3]] \big] \\
	% 
	{\big[{\functor} \obj, [{\functor}\obj[2], {\functor}\obj[3]] \big]}  & 
	\:   & 
	\big[  {\functor}[\obj, \obj[2]], [{\functor}\obj, {\functor}\obj[3]] \big] \\
	%
	\: &
	{\big[  [{\functor}\obj, {\functor}\obj[2]], [{\functor}\obj, {\functor}\obj[3]] \big]} &
	\: 
	%
	%
	\arrow["\homs"', from=1-1, to=2-1]
	\arrow["{\lolliObj{\id}{\homs}}"', from=2-1, to=3-1]
	\arrow["{\functor\SS{}}", from=1-1, to=1-3]
	\arrow["\homs", from=1-3, to=2-3]
	\arrow["{\lolliObj{\id}{\homs}}", from=2-3, to=3-3]
	\arrow["{\SS{}}"'{yshift=1mm, xshift=-1mm},, from=3-1, to=4-2]
	\arrow["{\lolliObj{\homs}{\id}}"'{yshift=1mm, xshift = 1mm}, from=4-2, to=3-3]
\end{tikzcd}
\]

==> fig-closed-category-axioms.tex <==
\[
	\hspace{0mm}
	%
	(1) \hspace{-3mm}
	%
	%
	%
	\begin{tikzcd}[scalenodes = .95, column sep = -6em, row sep = 2em]
		\:
		& 
%	\node[align = center]
%			{
%				$
				\big(
					\skforget
							\lolliObj
								{\obj}
								{\lolliObj{\obj[2]}{\obj[3]}}  
				\times 
					\skforget\lolliObj{\obj}{\obj[2]} \big)
%				$ 
%				\\[1mm]
%				\hspace{18mm}
%				$
				\times \skforget\obj
%				$	};	
			\\
		%
		\node[align = center, name = 0]
			{$
			\big( 
						\skforget
							\lolliObj
								{\obj}
								{\lolliObj{\obj[2]}{\obj[3]}}
						\times 
							\skforget\obj
					\big)
				$ \\[1mm] 
				\hspace{5mm}$
				\times \big(
					\skforget\lolliObj{\obj}{\obj[2]} \big)
						\times 
						\skforget\obj
				\big)
				$
			};
		\: &
		\: & 
		\node[align = center, name = 1]
			{$
				\skforget
					\lolliObj
						{\lolliObj{\obj}{\obj[2]}}
						{\lolliObj{\obj}{\obj[3]}} 
				$ \\[1mm]\hspace{12mm}$			
				\times 
					\skforget\lolliObj{\obj}{\obj[2]} 
			\times \skforget\obj
		$	};
		\\
		%
		\skforget\lolliObj{\obj[2]}{\obj[3]}
			\times \skforget\obj[2] & 
		\: & 
		\skforget\lolliObj{\obj}{\obj[3]}
			\times \skforget\obj 
		\\
		%
		\: &
		\skforget\obj[3] &
		\:
		%
		%
		\arrow[from=1-2, to=0]
		\arrow["\catapp{} \times \catapp{}"{swap}, from=0, to=3-1]
		\arrow["\catapp{}"{swap}, from=3-1, to=4-2]
		\arrow["\skforget\SS{} \times \id \times \id"{yshift=-1mm, xshift=.5mm}, from=1-2, to=1]
		\arrow["\catapp{} \times \id", from=1, to=3-3]
		\arrow["\catapp{}", from=3-3, to=4-2]
	\end{tikzcd}
	%
	%
	\hspace{-11mm}
	%
	%
	\begin{minipage}{0.6\textwidth}
	\centering
	%
	%
	\[
	(2) \hspace{-1mm}
	% https://q.uiver.app/#q=WzAsMyxbMCwwLCJcXGZvcmdldFxcb2JqWzJdIFxcdGltZXMgXFxmb3JnZXRcXG9iaiJdLFsxLDAsIlxcZm9yZ2V0XFxsb2xsaU9iantcXG9ian17XFxvYmpbMl19IFxcdGltZXMgXFxmb3JnZXRcXG9iaiJdLFsxLDEsIlxcZm9yZ2V0XFxvYmpbMl0iXSxbMCwxLCJcXGZvcmdldFxcS3tcXG9ian17XFxvYmpbMl19IFxcdGltZXMgXFxpZCJdLFsxLDIsIlxcY2F0YXBwX3tcXG9iaiwgXFxvYmpbMl19Il0sWzAsMiwiXFxwaV8xIiwyXV0=
	\begin{tikzcd}[scalenodes = .9, column sep = 1em]
		{\skforget\obj[2] \times \skforget\obj} & {\skforget\lolliObj{\obj}{\obj[2]} \times \skforget\obj} \\
		& {\skforget\obj[2]}
		\arrow["{\skforget\K{}{} \times \id}"{yshift=1mm}, from=1-1, to=1-2]
				% \K{\obj}{\obj[2]}
		\arrow["{\catapp{}}", from=1-2, to=2-2]
				% {\obj, \obj[2]}}
		\arrow["{\pi_1}"', from=1-1, to=2-2]
	\end{tikzcd}
	\]
	%
%	\hspace{4mm}
	%
	%
%	\hspace{2mm}
	%
	\[
	%
	(3) \hspace{-1mm}	
	\begin{tikzcd}
		\terminal \times \skforget\obj
		\arrow{r}[yshift = 1mm]{ \nameOf{\id_{\obj}} \times \id }
		\arrow{dr}[swap]{\pi_2}
		&
		\skforget\lolliObj{\obj}{\obj}
			\times
			\skforget\obj
		\arrow{d}{  \catapp{}  }
		%%%
		\\
		%%%
		\: 
		&
		\skforget\obj
	\end{tikzcd}
	\]
	\end{minipage}	
\]
%
%
\vspace{0mm}
%
%
%\begin{minipage}{0.6\textwidth}
	\[
	\centering
	\hspace{-2mm}
	(4) \hspace{1mm}
	%
	\begin{tikzcd}[column sep = 4em, scalenodes = 1]
			\skforget\lolliObj{\obj[2]}{\obj[3]}
				\times 
				\skforget\lolliObj{\obj}{\obj[2]}
			%
			\arrow{r}{\circ}
			\arrow{d}[swap]{  \skforget\K{}{} \times \id  }
			%%%%
			&
			%%%%
			\skforget\lolliObj{\obj}{\obj[3]}
			%%%%%%%%%%%%%%%%%
			\\
			%%%%%%%%%%%%%%%%%
			\skforget
				\lolliObj
					{\obj}
					{\lolliObj{\obj[2]}{\obj[3]}}
			\times 
			\skforget\lolliObj{\obj}{\obj[2]}		
			%
			\arrow{r}[swap]
				{\skforget\SS{} \times \id}		
			%%%%
			&
			%%%%
			\skforget
				\lolliObj
					{  \lolliObj{\obj}{\obj[2]}  }
					{  \lolliObj{\obj}{\obj[3]}  }
			\times 
			\skforget\lolliObj{\obj}{\obj[2]}		
			%
			\arrow{u}[swap]{  \catapp{}  }			
	\end{tikzcd}		
	\]
%\end{minipage}	
%
%
\vspace{0mm}
%
%
\[
	%
	\hspace{-5mm}
	%
	(5)
	\hspace{-1mm}
	% 
	\begin{tikzcd}[column sep = -4.5em, scalenodes = .9]
		\: &
		{\left[ [X, A], \left[ [X, B], [X, C] \right]  \right]} &
		\: 
		\\
		%
		{\big[ [X, A], [X, [B,C]] \big]} & \: & {\big[ \left[ [X, A], [X, B] \right] \left[ [X, A], [X, C] \right]  \big]} \\
		%
		{\big[ X, [A, [B, C]] \big] } && {\big[ \left[ X, [A, B] \right], \left[ [X, A], [X, C] \right] \big]} \\
		%
		{\big[ X, \left[ [A, B], [A, C] \right] \big]} && {\big[ \left[ X, [A, B] \right], \left[ X, [A, C] \right] \big]}
		\arrow["{\SS{}}", from=3-1, to=2-1]
		\arrow["{\lolliObj{\id}{\SS{}}}"{yshift=-1mm, xshift=-.5mm}, from=2-1, to=1-2]
		\arrow["{\SS{}}", from=1-2, to=2-3]
		\arrow["{\lolliObj{\SS{}}{\id}}", from=2-3, to=3-3]
		\arrow["{\lolliObj{\id}{\SS{}}}"', from=3-1, to=4-1]
		\arrow["{\SS{}}"', from=4-1, to=4-3]
		\arrow["{\lolliObj{\id}{\SS{}}}"', from=4-3, to=3-3]
	\end{tikzcd}
	%
	%
	\hspace{-11mm}
	%
	%
	\begin{minipage}{0.6\textwidth}
	\centering
	%
	\[
	(6) \hspace{-2mm}
	%
	%
	\begin{tikzcd}[scalenodes = 1, column sep = 1.5em]
		\lolliObj{\obj}{\obj[3]}
		\arrow{r}{ \lolliObj{\id}{\K{\obj[2]}{}} }
		\arrow[swap]{d}{ \K{\obj[2]}{} }
		&
		\lolliObj
			{\obj}
			{\lolliObj{\obj[2]}{\obj[3]}}
		%%%%%
		\\
		%%%%%
		\lolliObj
			{\obj[2]}
			{\lolliObj{\obj}{\obj[3]}}
		\arrow{r}[swap]{  \SS{} }
		&
		\lolliObj
			{  \lolliObj{\obj[2]}{\obj}  }
			{  \lolliObj{\obj[2]}{\obj[3]}  }		
		\arrow{u}[swap]{ \lolliObj{\K{\obj[2]}{}}{\id} }
	\end{tikzcd}		
	\]
	%
	%	
	\[
	(7) \hspace{-2mm}
	%
	%
	\begin{tikzcd}
		\lolliObj{\obj}{\obj[3]}
		\arrow{r}{  \lolliObj{\id}{\K{\obj[2]}{}}  }
		\arrow{dr}[swap]{ \K{\lolliObj{\obj}{\obj[2]}}{} }
		&
		\lolliObj
			{\obj}
			{  \lolliObj{\obj[2]}{\obj[3]}  }
		\arrow{d}{  \SS{}  }
		%%%
		\\
		\: 
		&
		\lolliObj 
			{  \lolliObj{\obj}{\obj[2]}  }
			{  \lolliObj{\obj}{\obj[3]}	}
	\end{tikzcd}	
	\]		
	\end{minipage}
\]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  wider version of assoc law for S
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\[
%	%
%	(7)
%	\hspace{3mm}
%	% https://q.uiver.app/#q=WzAsNyxbMCwxLCJcXGJpZ1sgWCwgW0EsIFtCLCBDXV0gXFxiaWddICJdLFswLDAsIlxcYmlnWyBbWCwgQV0sIFtYLCBbQixDXV0gXFxiaWddIl0sWzEsMCwiXFxsZWZ0WyBbWCwgQV0sIFxcbGVmdFsgW1gsIEJdLCBbWCwgQ10gXFxyaWdodF0gIFxccmlnaHRdIl0sWzIsMCwiXFxiaWdbIFxcbGVmdFsgW1gsIEFdLCBbWCwgQl0gXFxyaWdodF0gXFxsZWZ0WyBbWCwgQV0sIFtYLCBDXSBcXHJpZ2h0XSAgXFxiaWddIl0sWzIsMSwiXFxiaWdbIFxcbGVmdFsgWCwgW0EsIEJdIFxccmlnaHRdLCBcXGxlZnRbIFtYLCBBXSwgW1gsIENdIFxccmlnaHRdIFxcYmlnXSJdLFswLDIsIlxcYmlnWyBYLCBcXGxlZnRbIFtBLCBCXSwgW0EsIENdIFxccmlnaHRdIFxcYmlnXSJdLFsyLDIsIlxcYmlnWyBcXGxlZnRbIFgsIFtBLCBCXSBcXHJpZ2h0XSwgXFxsZWZ0WyBYLCBbQSwgQ10gXFxyaWdodF0gXFxiaWddIl0sWzAsMSwiXFxTU3t9Il0sWzEsMiwiXFxsb2xsaU9iantcXGlkfXtcXFNTe319Il0sWzIsMywiXFxTU3t9Il0sWzMsNCwiXFxsb2xsaU9iantcXFNTe319e1xcaWR9Il0sWzAsNSwiXFxsb2xsaU9iantcXGlkfXtcXFNTe319IiwyXSxbNSw2LCJcXFNTe30iLDJdLFs2LDQsIlxcbG9sbGlPYmp7XFxpZH17XFxTU3t9fSIsMl1d
%	\begin{tikzcd}[column sep = 1.3em]
%		{\big[ [X, A], [X, [B,C]] \big]} & {\left[ [X, A], \left[ [X, B], [X, C] \right]  \right]} & {\big[ \left[ [X, A], [X, B] \right] \left[ [X, A], [X, C] \right]  \big]} \\
%		{\big[ X, [A, [B, C]] \big] } && {\big[ \left[ X, [A, B] \right], \left[ [X, A], [X, C] \right] \big]} \\
%		{\big[ X, \left[ [A, B], [A, C] \right] \big]} && {\big[ \left[ X, [A, B] \right], \left[ X, [A, C] \right] \big]}
%		\arrow["{\SS{}}", from=2-1, to=1-1]
%		\arrow["{\lolliObj{\id}{\SS{}}}", from=1-1, to=1-2]
%		\arrow["{\SS{}}", from=1-2, to=1-3]
%		\arrow["{\lolliObj{\SS{}}{\id}}", from=1-3, to=2-3]
%		\arrow["{\lolliObj{\id}{\SS{}}}"', from=2-1, to=3-1]
%		\arrow["{\SS{}}"', from=3-1, to=3-3]
%		\arrow["{\lolliObj{\id}{\SS{}}}"', from=3-3, to=2-3]
%	\end{tikzcd}
%\]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  thinner version of S x y z = (x z) (y z) axiom
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%\begin{tikzcd}[scalenodes = .85, column sep = -6em]
%	& \big(
%		\skforget
%			\lolliObj
%				{\obj}
%				{\lolliObj{\obj[2]}{\obj[3]}} 
%		\times 
%			\skforget\lolliObj{\obj}{\obj[2]} \big)
%		\times 
%			\skforget\obj \\
%	%
%	\big( 
%		\skforget
%			\lolliObj
%				{\obj}
%				{\lolliObj{\obj[2]}{\obj[3]}}
%		\times 
%			\skforget\obj
%	\big)
%	\times 
%	\big(
%		\skforget\lolliObj{\obj}{\obj[2]} \big)
%			\times 
%			\skforget\obj
%	\big) &
%	\: & 
%	\big(
%	\skforget
%		\lolliObj
%			{\lolliObj{\obj}{\obj[2]}}
%			{\lolliObj{\obj}{\obj[3]}} 
%	\times 
%		\skforget\lolliObj{\obj}{\obj[2]} \big)
%	\times 
%		\skforget\obj	 \\
%	%
%	\skforget\lolliObj{\obj[2]}{\obj[3]}
%		\times \skforget\obj[2] & 
%	\skforget\obj[3] & 
%	\skforget\lolliObj{\obj}{\obj[3]}
%		\times \skforget\obj 
%	%
%	%
%	\arrow[from=1-2, to=2-1]
%	\arrow[from=2-1, to=3-1]
%	\arrow[from=3-1, to=3-2]
%	\arrow[from=1-2, to=2-3]
%	\arrow[from=2-3, to=3-3]
%	\arrow[from=3-3, to=3-2]
%\end{tikzcd}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% wider version of S x y z = (x z) (y z) axiom
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
%\begin{tikzcd}[column sep = -.5em, scalenodes=.9]
%	\big(
%	\skforget
%		\lolliObj
%			{\obj}
%			{\lolliObj{\obj[2]}{\obj[3]}} 
%	\times 
%		\skforget\lolliObj{\obj}{\obj[2]} \big)
%	\times 
%		\skforget\obj
%	%
%	\arrow{r}[yshift=2mm]{\skforget\SS{} \times \id \times \id}
%	\arrow{d}{}
%	%%%%%%
%	&
%	%%%%%%
%	\big(
%	\skforget
%		\lolliObj
%			{\lolliObj{\obj}{\obj[2]}}
%			{\lolliObj{\obj}{\obj[3]}} 
%	\times 
%		\skforget\lolliObj{\obj}{\obj[2]} \big)
%	\times 
%		\skforget\obj	
%	%
%	\arrow{d}{\catapp{} \times \id}
%	%%%%%%%%%%%%
%	\\
%	%%%%%%%%%%%%
%	\big( 
%		\skforget
%			\lolliObj
%				{\obj}
%				{\lolliObj{\obj[2]}{\obj[3]}}
%		\times 
%			\skforget\obj
%	\big)
%	\times 
%	\big(
%		\skforget\lolliObj{\obj}{\obj[2]} \big)
%			\times 
%			\skforget\obj
%	\big)
%	%
%	\arrow{d}[swap]{  \catapp{} \times \catapp{}  }
%	%%%%%%
%	&
%	%%%%%%
%	\skforget\lolliObj{\obj}{\obj[3]}
%		\times \skforget\obj
%	%
%	\arrow{d}{  \catapp{}  }
%	%%%%%%%%%%%%
%	\\
%	%%%%%%%%%%%%	
%	\skforget\lolliObj{\obj[2]}{\obj[3]}
%		\times \skforget\obj[2]
%	%
%	\arrow{r}[swap]{\catapp{}}
%	%%%%%%
%	&
%	%%%%%%
%	\skforget\obj[3]		
%\end{tikzcd}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% three axioms in a line
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\[
%	\hspace{-3cm}
%	%
%	%
%	%
%	(1) \hspace{0mm}
%	% https://q.uiver.app/#q=WzAsMyxbMCwwLCJcXGZvcmdldFxcb2JqWzJdIFxcdGltZXMgXFxmb3JnZXRcXG9iaiJdLFsxLDAsIlxcZm9yZ2V0XFxsb2xsaU9iantcXG9ian17XFxvYmpbMl19IFxcdGltZXMgXFxmb3JnZXRcXG9iaiJdLFsxLDEsIlxcZm9yZ2V0XFxvYmpbMl0iXSxbMCwxLCJcXGZvcmdldFxcS3tcXG9ian17XFxvYmpbMl19IFxcdGltZXMgXFxpZCJdLFsxLDIsIlxcY2F0YXBwX3tcXG9iaiwgXFxvYmpbMl19Il0sWzAsMiwiXFxwaV8xIiwyXV0=
%	\begin{tikzcd}
%		{\skforget\obj[2] \times \skforget\obj} & {\skforget\lolliObj{\obj}{\obj[2]} \times \skforget\obj} \\
%		& {\skforget\obj[2]}
%		\arrow["{\skforget\K{}{} \times \id}", from=1-1, to=1-2]
%				% \K{\obj}{\obj[2]}
%		\arrow["{\catapp{}}", from=1-2, to=2-2]
%				% {\obj, \obj[2]}}
%		\arrow["{\pi_1}"', from=1-1, to=2-2]
%	\end{tikzcd}
%	%
%	\hspace{2mm}
%	%
%	%
%	%
%	(2) \hspace{0mm}
%	%
%	\begin{tikzcd}
%		\terminal \times \skforget\obj
%		\arrow{r}[yshift = 1mm]{ \nameOf{\id_{\obj}} \times \id }
%		\arrow{dr}[swap]{\pi_2}
%		&
%		\skforget\lolliObj{\obj}{\obj}
%			\times
%			\skforget\obj
%		\arrow{d}{  \catapp{}  }
%		%%%
%		\\
%		%%%
%		\: 
%		&
%		\skforget\obj
%	\end{tikzcd}
%	%
%	%
%	%
%	\hspace{2mm}
%	%
%	(3) \hspace{0mm}
%	%
%	\begin{tikzcd}[column sep = 3em, scalenodes = .9]
%		\skforget\lolliObj{\obj[2]}{\obj[3]}
%			\times 
%			\skforget\lolliObj{\obj}{\obj[2]}
%		%
%		\arrow{r}{\circ}
%		\arrow{d}[swap]{  \skforget\K{}{} \times \id  }
%		%%%%
%		&
%		%%%%
%		\skforget\lolliObj{\obj}{\obj[3]}
%		%%%%%%%%%%%%%%%%%
%		\\
%		%%%%%%%%%%%%%%%%%
%		\skforget
%			\lolliObj
%				{\obj}
%				{\lolliObj{\obj[2]}{\obj[3]}}
%		\times 
%		\skforget\lolliObj{\obj}{\obj[2]}		
%		%
%		\arrow{r}[swap]
%			{\skforget\SS{} \times \id}		
%		%%%%
%		&
%		%%%%
%		\skforget
%			\lolliObj
%				{  \lolliObj{\obj}{\obj[2]}  }
%				{  \lolliObj{\obj}{\obj[3]}  }
%		\times 
%		\skforget\lolliObj{\obj}{\obj[2]}		
%		%
%		\arrow{u}[swap]{  \catapp{}  }			
%	\end{tikzcd}	
%	%
%\]
